Preference Swaps for the Stable Matching Problem

An instance $I$ of the Stable Matching Problem (SMP) is given by a bipartite graph with a preference list of neighbors for every vertex. A swap in $I$ is the exchange of two consecutive vertices in a preference list. A swap can be viewed as a smallest perturbation of $I$. Boehmer et al. (2021) designed a polynomial-time algorithm to find the minimum number of swaps required to turn a given maximal matching into a stable matching. We generalize this result to the many-to-many version of SMP. We do so first by introducing a new representation of SMP as an extended bipartite graph and subsequently by reducing the problem to submodular minimization. It is a natural problem to establish the computational complexity of deciding whether at most $k$ swaps are enough to turn $I$ into an instance where one of the maximum matchings is stable. Using a hardness result of Gupta et al. (2020), we prove that this problem is NP-hard and, moreover, this problem parameterised by $k$ is W[1]-hard. We also obtain a lower bound on the running time for solving the problem using the Exponential Time Hypothesis.

==> fig_reduction_vertex_cover1_MM.tex <==
\tikzstyle{vertexDOT}=[scale=0.25,circle,draw,fill]
\tikzstyle{vertexY}=[circle,draw, top color=gray!5, bottom color=gray!30, minimum size=12pt, scale=0.85, inner sep=0.99pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!5, bottom color=red!70, minimum size=7pt, scale=0.85, inner sep=0.5pt]
\begin{tikzpicture}[scale=0.55]

\node (x1) at (3,7) [vertexY] {$a_1$};
\node (x2) at (3,4) [vertexY] {$a_2$};
\node (x3) at (3,1) [vertexY] {$a_3$};

\node (y1) at (7,7) [vertexY] {$b_1$};
\node (y2) at (7,4) [vertexY] {$b_2$};
\node (y3) at (7,1) [vertexY] {$b_3$};

\draw [densely dashed, line width=0.04cm] (x1) -- (y1);
\draw [line width=0.08cm] (x1) -- (y2);
\draw [densely dashed, line width=0.04cm] (x1) -- (y3);

\draw [line width=0.08cm] (x2) -- (y1);
\draw [densely dashed, line width=0.04cm] (x2) -- (y2);
\draw [line width=0.02cm] (x2) -- (y3);

\draw [densely dashed, line width=0.04cm] (x3) -- (y1);
\draw [line width=0.02cm] (x3) -- (y2);

\node [scale=0.6] at (2.5,7.7) {$(1,3,2)$};
\node [scale=0.6] at (2.5,4.7) {$(2,1,3)$};
\node [scale=0.6] at (2.5,1.7) {$(1,2)$};

\node [scale=0.6] at (7.5,7.7) {$(1,3,2)$};
\node [scale=0.6] at (7.5,4.7) {$(2,1,3)$};
\node [scale=0.6] at (7.5,1.7) {$(2,1)$};

\end{tikzpicture}


==> fig_reduction_vertex_cover2_MM.tex <==
\tikzstyle{vertexDOT}=[scale=0.25,circle,draw,fill]
\tikzstyle{vertexY}=[circle,draw, top color=gray!5, bottom color=gray!30, minimum size=12pt, scale=0.65, inner sep=0.99pt]
\tikzstyle{vertexZ}=[circle,draw, top color=gray!5, bottom color=red!70, minimum size=7pt, scale=0.85, inner sep=0.5pt]
\begin{tikzpicture}[scale=0.55]

\node (x11) at (3,10) [vertexY] {$a_1^1$};
\node (x12) at (3,9) [vertexY] {$a_2^1$};
\node (x13) at (3,8) [vertexY] {$a_3^1$};

\node (x21) at (3,6) [vertexY] {$a_1^2$};
\node (x22) at (3,5) [vertexY] {$a_2^2$};
\node (x23) at (3,4) [vertexY] {$a_3^2$};

\node (x31) at (3,2) [vertexY] {$a_1^3$};
\node (x32) at (3,1) [vertexY] {$a_2^3$};


\node [scale=0.8] at (2.2,10.8)  {$A_1$};

\node [scale=0.8] at (2.2,6.8)  {$A_2$};

\node [scale=0.8] at (2.2,2.8)  {$A_3$};


\draw [rounded corners] (2.5,0.5) rectangle (3.5,2.5);
\draw [rounded corners] (2.5,3.5) rectangle (3.5,6.5);
\draw [rounded corners] (2.5,7.5) rectangle (3.5,10.5);


\node (y11) at (8,10) [vertexY] {$b_1^1$};
\node (y12) at (8,9) [vertexY] {$b_2^1$};
\node (y13) at (8,8) [vertexY] {$b_3^1$};

\node (y21) at (8,6) [vertexY] {$b_1^2$};
\node (y22) at (8,5) [vertexY] {$b_2^2$};
\node (y23) at (8,4) [vertexY] {$b_3^2$};

\node (y31) at (8,2) [vertexY] {$b_1^3$};
\node (y32) at (8,1) [vertexY] {$b_2^3$};

\node [scale=0.8] at (8.7,10.8)  {$B_1$};

\node [scale=0.8] at (8.7,6.8)  {$B_2$};

\node [scale=0.8] at (8.7,2.8)  {$B_3$};

%=================

\draw [rounded corners] (7.5,0.5) rectangle (8.5,2.5);
\draw [rounded corners] (7.5,3.5) rectangle (8.5,6.5);
\draw [rounded corners] (7.5,7.5) rectangle (8.5,10.5);

\draw [densely dashed, line width=0.04cm] (x11) -- (y11);
\draw [densely dashed, line width=0.04cm] (x12) -- (y32);
\draw [line width=0.08cm] (x13) -- (y22);

\draw [densely dashed, line width=0.04cm] (x21) -- (y21);
\draw [line width=0.08cm] (x22) -- (y13);
\draw [line width=0.02cm] (x23) -- (y31);

\draw [densely dashed, line width=0.04cm] (x31) -- (y12);
\draw [line width=0.02cm] (x32) -- (y23);


\end{tikzpicture}

